Analog Transmit Signal Optimization for Undersampled Delay-Doppler Estimation

In this work, the optimization of the analog transmit waveform for joint delay-Doppler estimation under sub-Nyquist conditions is considered. Based on the Bayesian Cram\'er-Rao lower bound (BCRLB), we derive an estimation theoretic design rule for the Fourier coefficients of the analog transmit signal when violating the sampling theorem at the receiver through a wide analog pre-filtering bandwidth. For a wireless delay-Doppler channel, we obtain a system optimization problem which can be solved in compact form by using an Eigenvalue decomposition. The presented approach enables one to explore the Pareto region spanned by the optimized analog waveforms. Furthermore, we demonstrate how the framework can be used to reduce the sampling rate at the receiver while maintaining high estimation accuracy. Finally, we verify the practical impact by Monte-Carlo simulations of a channel estimation algorithm.

==> MSE_Nu_Equal_Weight.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-15,
xmax=25,
xmajorgrids,
ymin=-29,
ymax=1,
ymajorgrids,
axis background/.style={fill=white},
legend cell align=left,
xlabel={$\mathrm{SNR} \,\, \mathrm{[dB]}$},
ylabel={$\mathrm{NMSE}_{\hat{\nu}} \,\, \mathrm{[dB]}$},
cycle list name=black white,
legend pos=south west,
]
\addplot [solid]
table[row sep=crcr]{%
-15	-0.470524439968727\\
-12.5	-0.804413574355385\\
-10	-1.34131324404043\\
-7.5	-2.15764862099418\\
-5	-3.31283501528766\\
-2.5	-4.82139633146154\\
-0	-6.645067049821\\
2.5	-8.71270011997996\\
5	-10.9492139127694\\
7.5	-13.2937065394002\\
10	-15.7037485582687\\
12.5	-18.1523307306516\\
15	-20.6231466820186\\
17.5	-23.1066487238315\\
20	-25.5973436348595\\
22.5	-28.0921022275238\\
25	-30.5891519863963\\
};
\addlegendentry{$\mathrm{BCRLB}_{\nu} (\ve{\tilde{x}}^\star)$};
\addplot [densely dashed]
table[row sep=crcr]{%
-15	-0.222881742995533\\
-12.5	-0.388761436626724\\
-10	-0.668944058120939\\
-7.5	-1.12648453972826\\
-5	-1.83725628990292\\
-2.5	-2.8700499957355\\
-0	-4.2573950640174\\
2.5	-5.97837377737191\\
5	-7.96991294283819\\
7.5	-10.1554594903404\\
10	-12.468085670317\\
12.5	-14.8590543055494\\
15	-17.2965172365063\\
17.5	-19.7609503984968\\
20	-22.2408209955364\\
22.5	-24.7294602805463\\
25	-27.223058601909\\
};
\addlegendentry{$\mathrm{BCRLB}_{\nu} (\ve{\tilde{x}}_\mathrm{rect})$};
\addplot [only marks, mark=x, thick,mark options={scale=1.5}]
table[row sep=crcr]{%
-15	-0.634782750861797\\
-12.5	-0.668606264670528\\
-10	-0.643769294698706\\
-7.5	-1.45065443237508\\
-5	-2.5653562029328\\
-2.5	-3.42526417344535\\
-0	-5.52086764312785\\
2.5	-7.33079623718833\\
5	-9.56806298399493\\
7.5	-12.052798552045\\
10	-14.5851721134425\\
12.5	-17.4383624474844\\
15	-19.5902523235028\\
17.5	-22.1643248722267\\
20	-24.9837078389492\\
22.5	-26.8867092062875\\
25	-29.4543889254823\\
};
\addlegendentry{$\mathrm{NMSE}_{\hat{\nu}}(\ve{\tilde{x}}^\star)$};
\addplot [only marks, mark = *]
table[row sep=crcr]{%
-15	-0.327974043777389\\
-12.5	-0.493413144138805\\
-10	-0.491203195523659\\
-7.5	-0.894391320377133\\
-5	-1.56170466144567\\
-2.5	-2.18907675835425\\
-0	-3.42082257851574\\
2.5	-5.43982291056628\\
5	-7.75310383750146\\
7.5	-9.78833350647525\\
10	-12.2480367182927\\
12.5	-15.0179997294383\\
15	-17.3206366370425\\
17.5	-19.5152947022775\\
20	-22.3864214860626\\
22.5	-24.901714324417\\
25	-27.2750447420843\\
};
\addlegendentry{$\mathrm{NMSE}_{\hat{\nu}}(\ve{\tilde{x}}_\mathrm{rect})$};
\end{axis}
\end{tikzpicture}%

==> MSE_Tau_Equal_Weight.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-15,
xmax=25,
xmajorgrids,
ymin=-29,
ymax=1,
ymajorgrids,
axis background/.style={fill=white},
legend cell align=left,
xlabel={$\mathrm{SNR} \,\, \mathrm{[dB]}$},
ylabel={$\mathrm{NMSE}_{\hat{\tau}} \,\, \mathrm{[dB]}$},
scaled y ticks=false,
cycle list name=black white,
legend pos=south west,
]
\addplot [solid]
table[row sep=crcr]{%
-15	-0.947973917582718\\
-12.5	-1.56483435140501\\
-10	-2.48313523591258\\
-7.5	-3.75067409272672\\
-5	-5.36475055955058\\
-2.5	-7.2736443052085\\
-0	-9.40210848373573\\
2.5	-11.6783126927945\\
5	-14.0472047927137\\
7.5	-16.4717006773638\\
10	-18.9286577544366\\
12.5	-21.4042642139691\\
15	-23.8904862884958\\
17.5	-26.3827191468242\\
20	-28.8783452520753\\
22.5	-31.375883693815\\
25	-33.8744988447353\\
};
\addlegendentry{$\mathrm{BCRLB}_{\tau}(\ve{\tilde{x}}^\star)$};
\addplot [densely dashed]
table[row sep=crcr]{%
-15	-0.331954169144444\\
-12.5	-0.573818777130086\\
-10	-0.973222396862178\\
-7.5	-1.60372703780636\\
-5	-2.53900669388154\\
-2.5	-3.82472464927109\\
-0	-5.45538489273941\\
2.5	-7.3773378458128\\
5	-9.51494490959796\\
7.5	-11.7970358644904\\
10	-14.169516352988\\
12.5	-16.5961270923002\\
15	-19.0543058889181\\
17.5	-21.5306099718848\\
20	-24.017227763333\\
22.5	-26.509684240703\\
25	-29.0054364432437\\
};
\addlegendentry{$\mathrm{BCRLB}_{\tau} (\ve{\tilde{x}}_\mathrm{rect})$};
\addplot [only marks, mark=x, thick,mark options={scale=1.5}]
table[row sep=crcr]{%
-15	-0.403933960569669\\
-12.5	-0.937376799519823\\
-10	-2.21550695286609\\
-7.5	-2.87163521304082\\
-5	-4.83457539710767\\
-2.5	-5.99526855455307\\
-0	-8.83757982973824\\
2.5	-11.7198056378713\\
5	-13.9107257717091\\
7.5	-16.1716732715895\\
10	-18.8592624926874\\
12.5	-21.4236232338314\\
15	-23.7395374267311\\
17.5	-26.062236718159\\
20	-28.8278724950411\\
22.5	-31.4333448204117\\
25	-33.6881161654101\\
};
\addlegendentry{$\mathrm{NMSE}_{\hat{\tau}}(\ve{\tilde{x}}^\star)$};
\addplot [only marks, mark = *]
table[row sep=crcr]{%
-15	-0.693795535604502\\
-12.5	-0.317173579359192\\
-10	-0.770261233243398\\
-7.5	-1.274159237207\\
-5	-1.94098903035029\\
-2.5	-3.11811986401794\\
-0	-4.70564146946555\\
2.5	-7.15589405234193\\
5	-9.46987204563393\\
7.5	-11.3156436207543\\
10	-13.9764490298791\\
12.5	-16.7909268272837\\
15	-19.0683094427502\\
17.5	-22.0633734253195\\
20	-23.8030054438259\\
22.5	-26.5065667834306\\
25	-29.0814342183174\\
};
\addlegendentry{$\mathrm{NMSE}_{\hat{\tau}}(\ve{\tilde{x}}_\mathrm{rect})$};
\end{axis}
\end{tikzpicture}%

==> Pareto_Bounds.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
ymin=-5,
ymax=6,
xmin=-5,
xmax=12.75,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={$\chi_\nu \,\, \mathrm{[dB]}$ },
xlabel={$\chi_\tau  \,\, \mathrm{[dB]}$},
legend pos = south west,
legend cell align=left,
%legend columns=2,
%transpose legend,
%legend style={
%      	/tikz/column 2/.style={
%      		column sep=10pt,
%      	},
%},
]
\addplot [color=black,solid,thick]
  table[row sep=crcr]{%
-13.0102999566398	4.68467775633226\\
3.42878183214605	4.68467775633226\\
4.04128742203242	4.68229982979945\\
4.63858122579963	4.67637892671706\\
5.19137062344999	4.66653689077827\\
5.67719340656946	4.65307249177975\\
6.08628078376741	4.63686630504978\\
6.42115075195249	4.61900649840257\\
6.6917717058308	4.60043040316801\\
6.91042989648544	4.58176984590955\\
7.08856785669339	4.56337012195506\\
7.23557166755177	4.54537579815448\\
7.35867539867078	4.52781325426345\\
7.46329981224192	4.51064801716568\\
7.55347121933807	4.49381865900323\\
7.6321867281036	4.47725483836333\\
7.70169589875213	4.46088603571822\\
7.76370666945089	4.44464526024342\\
7.81953258225824	4.42847019939693\\
7.87019735854405	4.4123031459138\\
7.9165093420478	4.39609039026266\\
7.95911486662721	4.37978141810199\\
7.99853688866056	4.36332807062192\\
8.03520326414661	4.34668373339183\\
8.06946768876348	4.329802573684\\
8.10162538784506	4.31263882439272\\
8.13192500921203	4.29514610266794\\
8.16057773935192	4.27727674704747\\
8.18776436683971	4.25898115501038\\
8.21364081186675	4.24020710184536\\
8.23834249774339	4.22089902066221\\
8.26198783952645	4.20099722178737\\
8.28468105328314	4.18043702734751\\
8.30651443803126	4.15914779328302\\
8.32757024504606	4.13705178603281\\
8.34792222185313	4.11406287430191\\
8.36763689796883	4.09008498713063\\
8.38677466430108	4.06501027719323\\
8.40539068666111	4.03871691184504\\
8.42353568503573	4.01106639248081\\
8.44125660336488	3.98190027326116\\
8.45859718896355	3.9510361103797\\
8.47559849591233	3.91826241877386\\
8.49229932222076	3.88333233882022\\
8.5087365857818	3.84595561294974\\
8.52494563833613	3.80578832962725\\
8.54096050875077	3.76241969319441\\
8.55681405514434	3.71535479935842\\
8.57253798691172	3.66399200559032\\
8.58816268777611	3.60759294149323\\
8.60371672173331	3.54524245716265\\
8.61922582215233	3.47579481522216\\
8.63471102960173	3.39780120305151\\
8.65018542521682	3.30941235421278\\
8.66564856420958	3.20824936274968\\
8.68107721965693	3.09123741457949\\
8.69641045332656	2.954405380667\\
8.71152667528454	2.7926779821856\\
8.72621130401696	2.59974235561751\\
8.74011832454956	2.36817564030395\\
8.75274103188251	2.0901660910087\\
8.76342667498284	1.75923162602818\\
8.7714808660047	1.3730312732563\\
8.77637270843235	0.936387537898737\\
8.77795574573341	0.462503038039669\\
8.77795574573341	-13.0102999566398\\
};
\addlegendentry{$\rho=1$};
\addplot [color=black,densely dashed,thick]
  table[row sep=crcr]{%
-13.0102999566398	4.29220730566107\\
3.8693247217274	4.29220730566107\\
3.90099911437486	4.29221616052823\\
3.93508663120883	4.29221648920205\\
3.97186313221529	4.29220603130192\\
4.01164633821962	4.29218193229713\\
4.05480366310722	4.29214056776596\\
4.10176174998644	4.29207730825596\\
4.15301811482783	4.29198620193109\\
4.20915539325384	4.29185954234926\\
4.27085879018328	4.29168727417414\\
4.33893743921984	4.29145616795816\\
4.41435046733834	4.29114866258593\\
4.49823858324109	4.29074122475005\\
4.59196186838086	4.29020200008188\\
4.69714396003152	4.28948741695463\\
4.81572162150133	4.28853723224899\\
4.94999615153083	4.28726725281844\\
5.10267807978344	4.28555859879777\\
5.27690735829112	4.283241881935\\
5.47621542140926	4.28007410715392\\
5.70437122262894	4.27570571379779\\
5.96502373432403	4.26963562937696\\
6.26103775474176	4.26115486967434\\
6.59347348706416	4.24928566904645\\
6.96038033258694	4.23273187847327\\
7.35600687106657	4.20985473387984\\
7.77137607166602	4.17864946567348\\
8.19663874454524	4.13662201207111\\
8.62387486069566	4.08045732999926\\
9.04781434760806	4.00558535291546\\
9.46352387146208	3.90610926032358\\
9.86315607348033	3.77571263505829\\
10.234956312194	3.60979816933618\\
10.5659261542631	3.40814359450072\\
10.8464880497073	3.17635078600319\\
11.0737656095423	2.92468905781556\\
11.2514749606148	2.66489748589818\\
11.3873341426377	2.40702026510429\\
11.4901647747338	2.15779377183407\\
11.5680125993157	1.92061263918273\\
11.6273962297696	1.69631249170555\\
11.6732598800183	1.4840890751133\\
11.7092221359188	1.28223259716105\\
11.737885751292	1.08861576327714\\
11.7611108583477	0.900983265259849\\
11.7802264711811	0.717111936368804\\
11.796184458121	0.534899548715226\\
11.8096684352984	0.352422893894474\\
11.8211700738081	0.167990688739545\\
11.8310429192602	-0.0197954051452566\\
11.8395411716507	-0.211969154223536\\
11.8468485778751	-0.409125111467653\\
11.8531007157569	-0.611356965008514\\
11.8584024685049	-0.818229051010994\\
11.8628414330219	-1.02879841019088\\
11.8664974450964	-1.24169440885971\\
11.8694483426035	-1.45524809551964\\
11.8717723790229	-1.66765003037369\\
11.8735480823246	-1.877108890571\\
11.8748525825853	-2.08198575843006\\
11.8757593969296	-2.28088834785283\\
11.8763364112364	-2.4727208481497\\
11.8766444660328	-2.6566943701048\\
11.8767366605723	-2.83230814705983\\
11.8767366605723	-13.0102999566398\\
};
\addlegendentry{$\rho=2$};
\addplot [color=black,only marks,mark=*,mark options={solid}, thick]
table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$\rho=1\, (\ve{\tilde{x}}_{\mathrm{rect}})$};
\end{axis}
\end{tikzpicture}%

==> Rate_Optim.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
ymin=-5,
ymax=6,
xmin=-5,
xmax=12.75,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={$\chi_\nu \,\, \mathrm{[dB]}$ },
xlabel={$\chi_\tau  \,\, \mathrm{[dB]}$},
legend pos = south west,
legend cell align=left,
%legend columns=2,
%transpose legend,
%legend style={
%	/tikz/column 2/.style={
%		column sep=10pt,
%	},
%},
]
\addplot [color=black,solid,thick]
table[row sep=crcr]{%
-13.0102999566398	4.68467775633226\\
3.42878183214605	4.68467775633226\\
4.04128742203242	4.68229982979945\\
4.63858122579963	4.67637892671706\\
5.19137062344999	4.66653689077827\\
5.67719340656946	4.65307249177975\\
6.08628078376741	4.63686630504978\\
6.42115075195249	4.61900649840257\\
6.6917717058308	4.60043040316801\\
6.91042989648544	4.58176984590955\\
7.08856785669339	4.56337012195506\\
7.23557166755177	4.54537579815448\\
7.35867539867078	4.52781325426345\\
7.46329981224192	4.51064801716568\\
7.55347121933807	4.49381865900323\\
7.6321867281036	4.47725483836333\\
7.70169589875213	4.46088603571822\\
7.76370666945089	4.44464526024342\\
7.81953258225824	4.42847019939693\\
7.87019735854405	4.4123031459138\\
7.9165093420478	4.39609039026266\\
7.95911486662721	4.37978141810199\\
7.99853688866056	4.36332807062192\\
8.03520326414661	4.34668373339183\\
8.06946768876348	4.329802573684\\
8.10162538784506	4.31263882439272\\
8.13192500921203	4.29514610266794\\
8.16057773935192	4.27727674704747\\
8.18776436683971	4.25898115501038\\
8.21364081186675	4.24020710184536\\
8.23834249774339	4.22089902066221\\
8.26198783952645	4.20099722178737\\
8.28468105328314	4.18043702734751\\
8.30651443803126	4.15914779328302\\
8.32757024504606	4.13705178603281\\
8.34792222185313	4.11406287430191\\
8.36763689796883	4.09008498713063\\
8.38677466430108	4.06501027719323\\
8.40539068666111	4.03871691184504\\
8.42353568503573	4.01106639248081\\
8.44125660336488	3.98190027326116\\
8.45859718896355	3.9510361103797\\
8.47559849591233	3.91826241877386\\
8.49229932222076	3.88333233882022\\
8.5087365857818	3.84595561294974\\
8.52494563833613	3.80578832962725\\
8.54096050875077	3.76241969319441\\
8.55681405514434	3.71535479935842\\
8.57253798691172	3.66399200559032\\
8.58816268777611	3.60759294149323\\
8.60371672173331	3.54524245716265\\
8.61922582215233	3.47579481522216\\
8.63471102960173	3.39780120305151\\
8.65018542521682	3.30941235421278\\
8.66564856420958	3.20824936274968\\
8.68107721965693	3.09123741457949\\
8.69641045332656	2.954405380667\\
8.71152667528454	2.7926779821856\\
8.72621130401696	2.59974235561751\\
8.74011832454956	2.36817564030395\\
8.75274103188251	2.0901660910087\\
8.76342667498284	1.75923162602818\\
8.7714808660047	1.3730312732563\\
8.77637270843235	0.936387537898737\\
8.77795574573341	0.462503038039669\\
8.77795574573341	-13.0102999566398\\
};
\addlegendentry{$\kappa=1$};
\addplot [color=black,densely dashed,thick]
table[row sep=crcr]{%
-13.0102999566398	4.57957618958201\\
-2.88366350301073	4.57957618958201\\
-2.76367464134824	4.57959992737693\\
-2.63863096433874	4.57948111608594\\
-2.50830910710773	4.57919360979315\\
-2.37248822665369	4.57870688265093\\
-2.23095406048749	4.57798532902506\\
-2.08350400706313	4.57698747321311\\
-1.92995337628471	4.57566508794883\\
-1.77014294434893	4.57396222666552\\
-1.60394791172304	4.57181418293936\\
-1.43128829702288	4.56914640222549\\
-1.25214069257349	4.56587338628102\\
-1.06655114924612	4.56189764938599\\
-0.874648741342712	4.55710880656085\\
-0.676659086684497	4.55138289492643\\
-0.472916775970168	4.54458204566481\\
-0.263875332996336	4.5365546289156\\
-0.0501130447552543	4.52713597856964\\
0.167667142388905	4.51614975891938\\
0.388645357578573	4.50340995357845\\
0.611901407225976	4.48872333914521\\
0.836440603871788	4.47189216409334\\
1.06122792794315	4.45271661503532\\
1.28522816409989	4.43099655884875\\
1.50744828190278	4.40653204468114\\
1.72697742346985	4.37912216579664\\
1.94301974338552	4.34856211795799\\
2.15491616074121	4.31463860915428\\
2.36215270554039	4.2771241034849\\
2.56435520043313	4.23577064003821\\
2.76127202089502	4.19030409684732\\
2.95274818205758	4.14041975280086\\
3.13869475970091	4.08577986115535\\
3.31905765530912	4.0260137367104\\
3.49378913658703	3.96072062568408\\
3.6628246852818	3.88947540610925\\
3.82606670673532	3.81183696581974\\
3.98337576603449	3.72735891367172\\
4.13456928871208	3.63560207822152\\
4.27942710408771	3.5361480218335\\
4.4177027851965	3.42861254635725\\
4.54913941612215	3.31265790644353\\
4.67348817822205	3.188002211269\\
4.79052799806627	3.05442432458008\\
4.90008446650117	2.91176249862941\\
5.00204634737131	2.75990500768807\\
5.0963782582736	2.59877115085258\\
5.18312850736356	2.42828109612087\\
5.26243155868135	2.24831302260364\\
5.3345050945096	2.05864575052648\\
5.39964205383498	1.85888441710034\\
5.45819826118715	1.64836575071431\\
5.51057624781535	1.42603837826638\\
5.55720556582139	1.19031328224544\\
5.5985193226628	0.938882385477125\\
5.63492598426755	0.668514714593428\\
5.66677526619573	0.374870488582405\\
5.69431857201318	0.0524407822854734\\
5.71767063531649	-0.305163096203599\\
5.73679238429337	-0.704216299550832\\
5.75153121744482	-1.14885940751261\\
5.76175094553465	-1.6382476704078\\
5.76752703707003	-2.16416395152494\\
5.7692943555743	-2.71110689570292\\
5.7692943555743	-13.0102999566398\\
};
\addlegendentry{$\kappa=2$};
\addplot [color=black,loosely dashed,thick]
table[row sep=crcr]{%
-13.0102999566398	4.53762964207443\\
-7.88140225537725	4.53762964207443\\
-7.3900736667784	4.53618093859101\\
-6.82669299894257	4.53010768715797\\
-6.1980815184661	4.51698025579058\\
-5.52014849153453	4.49397552586083\\
-4.81771433402378	4.45841445316383\\
-4.12128321920248	4.40862518358906\\
-3.4609525237582	4.34478957788332\\
-2.85914908334414	4.26911486955454\\
-2.32411253868511	4.18466712406328\\
-1.84381610335354	4.09236813274537\\
-1.37544389883245	3.98489142100718\\
-0.820732557188867	3.83224879680107\\
0.00556294407328907	3.54458644220496\\
1.26266611170244	2.91434975221219\\
2.63652432079052	1.75574754436661\\
3.5761523371427	0.360354373489942\\
4.0692421506071	-0.806961499948585\\
4.31850007200543	-1.61867981029804\\
4.44930926304319	-2.13940915744826\\
4.52024205987431	-2.45844975640347\\
4.55906352597683	-2.64613990815306\\
4.57998916952882	-2.75157795091977\\
4.59084742698636	-2.80754105982923\\
4.59615078765072	-2.83519552920078\\
4.59852896018417	-2.84766613329981\\
4.59947783125043	-2.85265391846611\\
4.59979998525159	-2.854348912945\\
4.59988670102678	-2.85480529964593\\
4.59990302501925	-2.8548912196031\\
4.59990468796757	-2.85489997250664\\
4.5999047358382	-2.85490022447329\\
4.59990473588204	-2.85490022470409\\
4.59990478375264	-2.8549004766706\\
4.59990644669592	-2.85490922957021\\
4.59992277012113	-2.8549951490284\\
4.60000946716221	-2.8554515192569\\
4.60033131998572	-2.85714624891435\\
4.60127718864567	-2.86213139411002\\
4.60363404709652	-2.87458325729846\\
4.60881994344115	-2.90213445102539\\
4.61914596210564	-2.95762977281628\\
4.63800778858943	-3.06125642227171\\
4.66977747512379	-3.24278724575656\\
4.71899713289124	-3.54315062964412\\
4.78844783300165	-4.01338044944205\\
4.87624834443138	-4.70709181043441\\
4.9737406624467	-5.66164526418571\\
};
\addlegendentry{$\kappa=4$};
\addplot [color=black,only marks,mark=*,mark options={solid}, thick]
table[row sep=crcr]{%
	0	0\\
};	
\addlegendentry{$\kappa=1\, (\ve{\tilde{x}}_{\mathrm{rect}})$};
\addplot [color=black,only marks,mark=*,mark options={scale=1.1, solid, fill=white}, thick]
table[row sep=crcr]{%
	4.5491 3.3127\\
};	

\node[right] at (axis cs:4.9,3.55){$\ve{\tilde{x}}^\star$};

\end{axis}
\end{tikzpicture}%
